On the Degrees of freedom of the K-user MISO Interference Channel with imperfect delayed CSIT

This work investigates the degrees of freedom (DoF) of the K-user multiple-input single-output (MISO) interference channel (IC) with imperfect delayed channel state information at the transmitters (dCSIT). For this setting, new DoF inner bonds are provided, and benchmarked with cooperation-based outer bounds. The achievability result is based on a precoding scheme that aligns the interfering received signals through time, exploiting the concept of Retrospective Interference Alignment (RIA). The proposed approach outperforms all previous known schemes. Furthermore, we study the proposed scheme under channel estimation errors (CEE) on the reported dCSIT, and derive a closed-form expression for the achievable DoF with imperfect dCSIT.

==> OR.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={-0}{90},
width=0.5\linewidth,
%height=5.47578125in,
scale only axis,
xmin=0, xmax=1,
xlabel={FBQ ($\epsilon$)},
xmajorgrids,
ymin=0.5, ymax=5,
ylabel={10 $\%$ Outage Rate (bps/Hz)},
ylabel style={at={(0.06,0.5)}},
% ylabel shift=15pt,
ymajorgrids,
%title={Average rate per user vs SNR for different channel estimation qualities},
axis lines*=left,
grid style={dashed},
legend style={at={(0.03,0.99)},anchor=north west,align=left}]
\textboxy{0.9}{4}{no CSIT}
\textbox{0.65}{4.65}{imperfect dCSIT}



\addplot [
color=blue,
solid,
mark=o,
thick,
mark options={solid}
]
coordinates{
 (0.01,2.36219011315729)(0.1,2.47602290667511)(0.2,2.68526633003756)(0.4,3.27297593742384)(0.5,3.61890586585158)(0.7,4.26386925534646)(0.9,4.62233485832222)(1,4.75506963844128) 
};
\addlegendentry{SNR = 40 dB};

\addplot [
color=blue,
solid,
mark=triangle,
thick,
mark options={solid}
]
coordinates{
 (0.01,1.80398226553993)(0.1,1.88431311476925)(0.2,2.01669921846795)(0.4,2.37897079749368)(0.5,2.57082743999752)(0.7,2.90198355358766)(0.9,3.09187217171847)(1,3.18314744032553) 
};
\addlegendentry{SNR = 30 dB};


\addplot [
color=blue,
solid,
mark=triangle,
thick,
mark options={solid,,rotate=180}
]
coordinates{
 (0.01,1.22996665398253)(0.1,1.27164386512507)(0.2,1.33491712362932)(0.4,1.48965623745885)(0.5,1.5659000832054)(0.7,1.68352111841608)(0.9,1.75793447223554)(1,1.81016120444152) 
};
\addlegendentry{SNR = 20 dB};

\addplot [
color=blue,
solid,
thick,
mark=square,
mark options={solid}
]
coordinates{
 (0.01,0.624976558990498)(0.1,0.636539942224714)(0.2,0.649143971999893)(0.4,0.677634095405013)(0.5,0.689776867112197)(0.7,0.713461210303841)(0.9,0.731488479939434)(1,0.754602273960632) 
};
\addlegendentry{SNR = 10 dB};


\addplot [
color=red,
dashed,
mark=o,
thick,
mark options={solid}
]
coordinates{
 (0.01,3.66945227369457)(0.1,3.66945227369457)(0.2,3.66945227369457)(0.4,3.66945227369457)(0.5,3.66945227369457)(0.7,3.66945227369457)(0.9,3.66945227369457)(1,3.66945227369457) 
};
% \addlegendentry{  noCSIT SNR =40 dB};

\addplot [
forget plot,
color=red,
dashed,
mark=triangle,
thick,
mark options={solid}
]
coordinates{
 (0.01,2.56819174647074)(0.1,2.56819174647074)(0.2,2.56819174647074)(0.4,2.56819174647074)(0.5,2.56819174647074)(0.7,2.56819174647074)(0.9,2.56819174647074)(1,2.56819174647074) 
};
% \addlegendentry{  noCSIT SNR =30 dB};

\addplot [
color=red,
dashed,
mark=triangle,
thick,
mark options={solid,,rotate=180}
]
coordinates{
 (0.01,1.5070259576246)(0.1,1.5070259576246)(0.2,1.5070259576246)(0.4,1.5070259576246)(0.5,1.5070259576246)(0.7,1.5070259576246)(0.9,1.5070259576246)(1,1.5070259576246) 
};
% \addlegendentry{  noCSIT SNR =20 dB};

\addplot [
color=red,
dashed,
mark=square,
thick,
mark options={solid}
]
coordinates{
 (0.01,0.629269918867727)(0.1,0.629269918867727)(0.2,0.629269918867727)(0.4,0.629269918867727)(0.5,0.629269918867727)(0.7,0.629269918867727)(0.9,0.629269918867727)(1,0.629269918867727) 
};
% \addlegendentry{  noCSIT SNR =10 dB};

\end{axis}
\end{tikzpicture}%

==> meanRateKUMIC.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
view={-0}{90},
width=0.5\linewidth,
%height=5.47578125in,
scale only axis,
xmin=5, xmax=40,
xlabel={SNR (dB)},
xmajorgrids,
ymin=0.5, ymax=6,
ylabel={Rate per user (bps/Hz)},
ylabel style={at={(0.06,0.5)}},
ymajorgrids,
%title={Average rate per user vs SNR for different channel estimation qualities},
axis lines*=left,
grid style={dashed},
legend style={at={(0.03,0.97)},anchor=north west,align=left}]
\addplot [
color=red,
solid,
thick,
mark=square,
mark options={solid}
]
coordinates{
 (5,0.634524473780716)(10,1.0974009120309)(15,1.6812462453344)(20,2.35798085127099)(25,3.10031499937658)(30,3.88444945291215)(35,4.69240072077191)(40,5.5125940593238) 
};
\addlegendentry{$\epsilon=1$};

\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
thick,
mark=square,
mark options={solid}
]
coordinates{
 (5,0.611694405833348)(10,1.06429257587745)(15,1.636214876025)(20,2.30000273964627)(25,3.029230065703)(30,3.80073184527609)(35,4.59672944036626)(40,5.40541791523706) 
};
\addlegendentry{$\epsilon\text{ = 0.9}$};

\addplot [
color=blue,
dashed,
thick,
mark=square,
mark options={solid}
]
coordinates{
 (5,0.605561915239053)(10,1.04628330440784)(15,1.59680216178491)(20,2.22750056005023)(25,2.91151592342009)(30,3.62657380713162)(35,4.35602692304969)(40,5.08901475128656) 
};
\addlegendentry{$\epsilon\text{ = 0.7}$};

\addplot [
color=red,
solid,
thick,
mark=o,
mark options={solid}
]
coordinates{
 (5,0.598342927472829)(10,1.02164726215216)(15,1.53556643658253)(20,2.10387702392623)(25,2.69735409888195)(30,3.29680946293836)(35,3.89195231252071)(40,4.4789281169969) 
};
\addlegendentry{$\epsilon\text{ = 0.5}$};

% \addplot [
% color=mycolor1,
% dash pattern=on 1pt off 3pt on 3pt off 3pt,
% thick,
% mark=o,
% mark options={solid}
% ]
% coordinates{
%  (5,0.594364289399669)(10,1.00679873487248)(15,1.49725831135287)(20,2.02463680505906)(25,2.55992467713959)(30,3.08810167507115)(35,3.60484122441488)(40,4.11139448310526) 
% };
% \addlegendentry{$\epsilon\text{ = 0.4}$};

\addplot [
color=mycolor1,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
thick,
mark=o,
mark options={solid}
]
coordinates{
 (5,0.585826913215771)(10,0.974398356299346)(15,1.41169919882943)(20,1.85117760561897)(25,2.26882363325092)(30,2.66172816408375)(35,3.03649032766681)(40,3.4014507265861) 
};
\addlegendentry{$\epsilon\text{ = 0.2}$};

% \addplot [
% color=red,
% solid,
% thick,
% mark=triangle,
% mark options={solid,,rotate=180}
% ]
% coordinates{
%  (5,0.581274192908337)(10,0.957807720353225)(15,1.36963487552978)(20,1.76962491519461)(25,2.13868363012914)(30,2.47962222542282)(35,2.80268699631141)(40,3.11661819458549) 
% };
% \addlegendentry{$\epsilon\text{ = 0.1}$};

\addplot [
color=blue,
dashed,
thick,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (5,0.577099630812466)(10,0.943237018666566)(15,1.33473263051758)(20,1.7060587090084)(25,2.04289379401255)(30,2.35194062009064)(35,2.64460762518311)(40,2.92921653335922) 
};
\addlegendentry{$\epsilon\text{ = 0.01}$};

\addplot [
color=green,
solid,
thick
]
coordinates{
 (5,0.571038862252191)(10,0.967053596419586)(15,1.44096074005562)(20,1.95859023738253)(25,2.49724868779673)(30,3.04501955766741)(35,3.59646224836546)(40,4.14930578057426) 
};
\addlegendentry{no CSIT};

% \addplot[
% color=green,
% solid,
% thick
% ]
% table[x=SNR,y=Rate] {data/Cmean.txt};
% \addlegendentry{no CSIT};


\end{axis}
\end{tikzpicture}%


==> resultsIC.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=0.5\linewidth,
%height=5.47578125in,
scale only axis,
xmin=2, xmax=10,
xlabel={users},
xmajorgrids,
ymin=0, ymax=1,
ylabel={DoF per user},
ylabel style={at={(0.04,0.5)}},
ymajorgrids,
grid style={dashed},
legend style={at={(1,0.81)},align=left}]
\addplot [
color=blue,
solid,
thick,
mark size=3pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (1,0)(2,0.666666666666667)(3,0.545454545454546)(4,0.48)(5,0.437956204379562)(6,0.408163265306123)(7,0.385674931129477)(8,0.367936925098555)(9,0.353485762379015)(10,0.341417152147406) 
};
\addlegendentry{outer bound Theorem 1};

\addplot [
color=red,
dashed,
thick,
mark size=3pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (1,1)(2,0.666666666666667)(3,0.714285714285714)(4,0.769230769230769)(5,0.80952380952381)(6,0.838709677419355)(7,0.86046511627907)(8,0.87719298245614)(9,0.89041095890411)(10,0.901098901098901) 
};
\addlegendentry{outer bound \cite{Ghasemi2011}};

\addplot [
color=blue,
solid,
thick,
mark size=3pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (1,1)(2,0.666666666666667)(3,0.5)(4,0.4)(5,0.333333333333333)(6,0.285714285714286)(7,0.25)(8,0.222222222222222)(9,0.2)(10,0.181818181818182) 
};
\addlegendentry{inner bound Theorem 1};

\addplot [
color=red,
dashed,
thick,
mark size=3pt,
mark=triangle,
mark options={solid,draw=red}
]
coordinates{
 (1,1)(2,0.666666666666667)(3,0.428571428571429)(4,0.307692307692308)(5,0.238095238095238)(6,0.193548387096774)(7,0.162790697674419)(8,0.140350877192982)(9,0.123287671232877)(10,0.10989010989011) 
};
\addlegendentry{inner bound \cite{Ghasemi2011}};

\addplot [
color=black,
solid,
thick,
mark size=2pt,
mark=square,
mark options={solid}
]
coordinates{
 (2,0.5)(3,0.387096774193548)(4,0.296052631578947)(5,0.239111870196413)(6,0.200596056854654)(7,0.172832321888769)(8,0.151863704422931)(9,0.135460984743207)(10,0.122274614750177) 
};
\addlegendentry{inner bound SISO IC \cite{Abdoli_IC}};

\addplot [
color=mycolor1,
solid,
thick,
mark size=1.5pt,
mark=o,
mark options={solid}
]
coordinates{
 (2,0.5)(3,0.333333333333333)(4,0.25)(5,0.2)(6,0.166666666666667)(7,0.142857142857143)(8,0.125)(9,0.111111111111111)(10,0.1) 
};
\addlegendentry{TDMA (no CSIT)};

\end{axis}
\end{tikzpicture}%

